SMERF: Streamable Memory Efficient Radiance Fields for Real-Time Large-Scene Exploration

Recent techniques for real-time view synthesis have rapidly advanced in fidelity and speed, and modern methods are capable of rendering near-photorealistic scenes at interactive frame rates. At the same time, a tension has arisen between explicit scene representations amenable to rasterization and neural fields built on ray marching, with state-of-the-art instances of the latter surpassing the former in quality while being prohibitively expensive for real-time applications. In this work, we introduce SMERF, a view synthesis approach that achieves state-of-the-art accuracy among real-time methods on large scenes with footprints up to 300 m$^2$ at a volumetric resolution of 3.5 mm$^3$. Our method is built upon two primary contributions: a hierarchical model partitioning scheme, which increases model capacity while constraining compute and memory consumption, and a distillation training strategy that simultaneously yields high fidelity and internal consistency. Our approach enables full six degrees of freedom (6DOF) navigation within a web browser and renders in real-time on commodity smartphones and laptops. Extensive experiments show that our method exceeds the current state-of-the-art in real-time novel view synthesis by 0.78 dB on standard benchmarks and 1.78 dB on large scenes, renders frames three orders of magnitude faster than state-of-the-art radiance field models, and achieves real-time performance across a wide variety of commodity devices, including smartphones. We encourage readers to explore these models interactively at our project website: https://smerf-3d.github.io.

==> figures/ray_jittering_example.tex <==
    \centering
    \includegraphics[width=0.95\linewidth]{images/ray_jittering_example.jpg}
    \caption{
        \textbf{Ray Jittering}.
        Temporal consistency is demonstrated by concatenating {\color{red} \textbf{vertical slices}} of a rendered video across time.
        Large variations in brightness correspond to flickering.
        We present results both with (left) and without (right) ray jittering.
        \label{fig:ray_jittering_example}
    }


==> figures/submodel_consistency.tex <==
    \centering
    \includegraphics[width=0.95\linewidth]{images/submodel_consistency.png}
    \caption{
        \textbf{Submodel consistency}.
        The same image rendered from different submodels.
        Despite having independent representations, our data augmentation and submodel consistency loss yield near-identical renderings.
        \label{fig:submodel_consistency}
    }


==> figures/submodel_resolution.tex <==
    \centering
    \includegraphics[width=\linewidth]{images/submodel_resolution.png}
    \caption{
        \textbf{Submodel resolution}.
        Increasing submodel spatial resolution leads to increased visual fidelity, particularly for high-frequency textures.
    }
    \label{fig:submodel_resolution}


==> figures/vs_zipnerf.tex <==
    \centering
    \includegraphics[width=0.95\linewidth]{images/vs_zipnerf.jpg}
    \caption{
        \textbf{Comparison to \ZipNeRF{}}.
        Our quality approaches that of its \ZipNeRF{} teacher, while MERF exhibits various artifacts (top: a ``bulging'' table underside, middle: ``smudged'' appearance, bottom: lack of geometric detail).
        Our method is nearly indistinguishable from \ZipNeRF{}.
    }
    \label{fig:vs_zipnerf}

